Teaching Machines to Code: Neural Markup Generation with Visual Attention

We present a neural transducer model with visual attention that learns to generate LaTeX markup of a real-world math formula given its image. Applying sequence modeling and transduction techniques that have been very successful across modalities such as natural language, image, handwriting, speech and audio; we construct an image-to-markup model that learns to produce syntactically and semantically correct LaTeX markup code over 150 words long and achieves a BLEU score of 89%; improving upon the previous state-of-art for the Im2Latex problem. We also demonstrate with heat-map visualization how attention helps in interpreting the model and can pinpoint (detect and localize) symbols on the image accurately despite having been trained without any bounding box data.

==> strips_matched_strs2.tex <==
\scriptsize{0} & $\scriptstyle{T _ { + 2 - 2 } ^ { + q } = \frac 1 2 \gamma _ { q \dot { p } } ^ { i } \left( \Omega _ { + 2 } ^ { + 2 i } \psi _ { - 2 \dot { p } } ^ { 1 - } - \Omega _ { - 2 } ^ { + 2 i } \psi _ { + 2 \dot { p } } ^ { 1 - } \right) , \ T _ { + p \pm 2 } ^ { + q } = \frac 1 2 \gamma _ { q \dot { p } } ^ { i } \Omega _ { + p } ^ { + 2 i } \psi _ { \pm 2 \dot { p } } ^ { 1 - } , }$ & \scriptsize{147} & \scriptsize{155} \\
%\hline
\scriptsize{1} & $\scriptstyle{\sigma _ { i j } ( x ^ { - } , y ^ { - } ; x ^ { + } ) = \int \! \frac { d P ^ { - } } { 4 \pi } \frac { d p ^ { + } } { 4 \pi } \frac { d k ^ { + } } { 4 \pi } e ^ { - \frac { i } { 2 } P ^ { - } x ^ { + } } e ^ { - \frac { i } { 2 } ( p ^ { + } x ^ { -- } k ^ { + } y ^ { - } ) } ~ \sigma _ { i j } ( p ^ { + } , k ^ { + } ; P ^ { - } ) , }$ & \scriptsize{150} & \scriptsize{151} \\
%\hline
\scriptsize{2} & $\scriptstyle{G ( f ) _ { \beta } ^ { ( n ) } = \Sigma _ { m = 0 } ^ { n } \{ \tilde { \Theta } _ { \beta } ^ { ( n - m ) } , \tilde { f } ^ { ( m ) } \} _ { ( q ) } + \Sigma _ { m = 0 } ^ { ( n - 2 ) } \{ \tilde { \Theta } _ { \beta } ^ { ( n - m ) } , \tilde { f } ^ { ( m + 2 ) } \} _ { ( \phi ) } + \{ \tilde { \Theta } _ { \beta } ^ { ( n + 1 ) } , \tilde { f } ^ { ( 1 ) } \} _ { ( \phi ) } }$ & \scriptsize{150} & \scriptsize{150} \\
%\hline
\scriptsize{3} & $\scriptstyle{S _ { 0 } = \sum _ { l } \frac { 1 } { 2 \Delta _ { l } ^ { 2 } } \mathrm { T r } \, \phi _ { l } ^ { a } \phi _ { - l } ^ { a } + \sum _ { l } \frac { 1 } { 2 \epsilon _ { l } ^ { 2 } } \mathrm { T r } \, f _ { l } ^ { a } f _ { - l } ^ { a } + \sum _ { r } \frac { 1 } { g _ { r } } \mathrm { T r } \, \bar { \psi } _ { r } ^ { a } \psi _ { r } ^ { a } \, . }$ & \scriptsize{145} & \scriptsize{148} \\
%\hline
\scriptsize{4} & $\scriptstyle{d s ^ { 2 } = - \frac { t ^ { 2 } } { ( t ^ { 2 } + r _ { - } ^ { 2 } ) ( t ^ { 2 } - r _ { + } ^ { 2 } ) } d t ^ { 2 } + t ^ { 2 } ( d \phi + \frac { r _ { + } r _ { - } } { t ^ { 2 } } d r ) ^ { 2 } + \frac { ( t ^ { 2 } + r _ { - } ^ { 2 } ) ( t ^ { 2 } - r _ { + } ^ { 2 } ) } { t ^ { 2 } } d r ^ { 2 } . }$ & \scriptsize{147} & \scriptsize{147} \\
%\hline
\scriptsize{5} & $\scriptstyle{H = \frac { 1 } { 2 E } U \left( \begin{array} { c c c } { 0 } & { 0 } & { 0 } \\ { 0 } & { \Delta m _ { 2 1 } ^ { 2 } } & { 0 } \\ { 0 } & { 0 } & { \Delta m _ { 3 1 } ^ { 2 } } \\ \end{array} \right) U ^ { \dagger } + \frac { 1 } { 2 E } \left( \begin{array} { c c c } { a } & { \eta b } & { 0 } \\ { \eta ^ { * } b } & { \eta ^ { \prime } b } & { 0 } \\ { 0 } & { 0 } & { 0 } \\ \end{array} \right) , }$ & \scriptsize{147} & \scriptsize{147} \\
%\hline
\scriptsize{6} & $\scriptstyle{D _ { \mu \nu } ^ { a b } ( p , p _ { 3 } ) = \frac { \delta ^ { a b } \delta ^ { a 3 } } { p ^ { 2 } - p _ { 3 } ^ { 2 } + i \epsilon } \left[ - g _ { \mu \nu } + p _ { \mu } p _ { \nu } \left( ( 1 - \delta _ { p _ { 3 } , 0 } ) \frac { 1 } { p _ { 3 } ^ { 2 } } + \delta _ { p _ { 3 } , 0 } ( 1 - \xi ) \frac { 1 } { p ^ { 2 } + i \epsilon } \right) \right] }$ & \scriptsize{139} & \scriptsize{145} \\
%\hline
\scriptsize{7} & $\scriptstyle{V ( H _ { 1 } , H _ { 2 } ) = \frac { 1 } { 8 } ( g _ { 2 } ^ { 2 } + g _ { 1 } ^ { 2 } ) \left( | H _ { 1 } | ^ { 2 } - | H _ { 2 } | ^ { 2 } \right) ^ { 2 } + m _ { 1 } ^ { 2 } | H _ { 1 } | ^ { 2 } + m _ { 2 } ^ { 2 } | H _ { 2 } | ^ { 2 } - m _ { 3 } ^ { 2 } ( H _ { 1 } H _ { 2 } + \mathrm { h . c . } ) }$ & \scriptsize{144} & \scriptsize{145} \\
%\hline
\scriptsize{8} & $\scriptstyle{A _ { 0 } ^ { 3 } ( \alpha ^ { \prime } \rightarrow 0 ) = 2 g _ { d } \, \, \varepsilon _ { \lambda } ^ { ( 1 ) } \varepsilon _ { \mu } ^ { ( 2 ) } \varepsilon _ { \nu } ^ { ( 3 ) } \left\{ \eta ^ { \lambda \mu } \left( p _ { 1 } ^ { \nu } - p _ { 2 } ^ { \nu } \right) + \eta ^ { \lambda \nu } \left( p _ { 3 } ^ { \mu } - p _ { 1 } ^ { \mu } \right) + \eta ^ { \mu \nu } \left( p _ { 2 } ^ { \lambda } - p _ { 3 } ^ { \lambda } \right) \right\} . }$ & \scriptsize{146} & \scriptsize{145} \\
%\hline
\scriptsize{9} & $\scriptstyle{U _ { L } ^ { \dagger } M _ { l } U _ { R } ^ { l } = M _ { l } ^ { * } ~ , ~ U _ { L } ^ { \dagger } M _ { L } U _ { L } ^ { * } = M _ { L } ^ { * } ~ , ~ U _ { L } ^ { \dagger } M _ { D } U _ { R } ^ { \nu } = M _ { D } ^ { * } ~ , ~ { U _ { R } ^ { \nu } } ^ { T } M _ { R } U _ { R } ^ { \nu } = M _ { R } ^ { * } ~ . }$ & \scriptsize{149} & \scriptsize{145} \\
%\hline
\scriptsize{10} & $\scriptstyle{\sqrt { - g } g ^ { \mu _ { 1 } \nu _ { 1 } } g ^ { \mu _ { 2 } \nu _ { 2 } } \cdots g ^ { \mu _ { d - p } \nu _ { d - p } } { \tilde { F } } _ { \nu _ { 1 } \nu _ { 2 } \ldots \nu _ { d - p } } = \frac { 1 } { p ! } \epsilon ^ { \mu _ { 1 } \mu _ { 2 } \ldots \mu _ { d - p } \nu _ { 1 } \nu _ { 2 } \ldots \nu _ { p } } F _ { \nu _ { 1 } \nu _ { 2 } \ldots \nu _ { p } } , }$ & \scriptsize{147} & \scriptsize{145} \\
%\hline
\scriptsize{11} & $\scriptstyle{\frac { d E } { d z } = \frac { d E _ { e l } } { d z } + \frac { d E _ { r a d } } { d z } \approx \frac { C _ { 2 } \alpha _ { s } } { \pi } \mu ^ { 2 } \operatorname { l n } \frac { 3 E T } { 2 \mu ^ { 2 } } \left( \operatorname { l n } \frac { 9 E } { \pi ^ { 3 } T } + \frac { 3 \pi ^ { 2 } \alpha _ { s } } { 2 \mu ^ { 2 } } T ^ { 2 } \right) . }$ & \scriptsize{130} & \scriptsize{144} \\
%\hline
\scriptsize{12} & $\scriptstyle{L _ { 0 } = ( 2 n + 1 ) { \frac { | h | } { 2 } } + | h | d _ { 0 } ^ { \dagger } d _ { 0 } - { \frac { | h | } { 2 } } - | h | \sum _ { k = 1 } ^ { \infty } \left( d _ { k } ^ { \dagger } d _ { k } - \tilde { d } _ { k } ^ { \dagger } \tilde { d } _ { k } + a _ { k } ^ { \dagger } a _ { k } - b _ { k } ^ { \dagger } b _ { k } \right) + L _ { 0 } ^ { f r e e } . }$ & \scriptsize{149} & \scriptsize{144} \\
%\hline
\scriptsize{13} & $\scriptstyle{Q _ { 7 \gamma } = \frac { e } { 8 \pi ^ { 2 } } m _ { b } \bar { q } _ { \alpha } \sigma ^ { \mu \nu } ( 1 + \gamma _ { 5 } ) b _ { \alpha } F _ { \mu \nu } , ~ ~ Q _ { 8 G } = \frac { g } { 8 \pi ^ { 2 } } m _ { b } \bar { q } _ { \alpha } \sigma ^ { \mu \nu } t _ { \alpha \beta } ^ { a } b _ { \beta } G _ { \mu \nu } ^ { a } , ~ ~ ( q = d ~ \mathrm { o r } ~ s ) . }$ & \scriptsize{141} & \scriptsize{143} \\
%\hline
\scriptsize{14} & $\scriptstyle{d s ^ { 2 } ~ = ~ \alpha ^ { \prime } \left( \frac { u ^ { 2 } h ( u ) } { R ^ { 2 } } ~ e ^ { \gamma A } d x _ { 0 } ^ { 2 } + \frac { u ^ { 2 } } { R ^ { 2 } } ~ e ^ { \gamma C } d x _ { i } ^ { 2 } + \frac { R ^ { 2 } } { u ^ { 2 } h ( u ) } ~ e ^ { \gamma B } d u ^ { 2 } + R ^ { 2 } ~ e ^ { \gamma D } d \Omega _ { 5 } ^ { 2 } \right) ~ , }$ & \scriptsize{143} & \scriptsize{143} \\
%\hline
\scriptsize{15} & $\scriptstyle{\operatorname { s i n } \left( \frac { \tilde { p } _ { 1 } \cdot k } { 2 } \right) \operatorname { s i n } \left( \frac { \tilde { p } _ { 2 } \cdot k } { 2 } \right) \operatorname { s i n } \left( \frac { \tilde { p } _ { 3 } \cdot k } { 2 } \right) = - \frac { 1 } { 4 } \left( \operatorname { s i n } \tilde { p } _ { 1 } \cdot k + \operatorname { s i n } \tilde { p } _ { 2 } \cdot k + \operatorname { s i n } \tilde { p } _ { 3 } \cdot k \right) }$ & \scriptsize{133} & \scriptsize{143} \\
%\hline
\scriptsize{16} & $\scriptstyle{[ { \cal P } _ { 0 } , X _ { 0 } ] = i , \quad [ { \cal P } _ { i } , X _ { j } ] = - i \, \delta _ { i j } \left( 1 - \frac { \vec { { \cal P } } \, { } ^ { 2 } } { \kappa ^ { 2 } } \right) \, e ^ { { \cal P } _ { 0 } / \kappa } , \quad [ { \cal P } _ { 0 } , X _ { i } ] = - \frac { 2 i } \kappa \, { \cal P } _ { i } \, e ^ { { \cal P } _ { 0 } / \kappa } }$ & \scriptsize{139} & \scriptsize{143} \\
%\hline
\scriptsize{17} & $\scriptstyle{\langle J _ { \mu _ { 1 } } ^ { a _ { 1 } } ( P _ { 1 } ) \ldots J _ { \mu _ { n } } ^ { a _ { n } } ( P _ { n } ) \rangle _ { T } \approx ( - i ) ^ { n } \frac { N T ^ { 2 } } { 1 2 } \delta \Gamma _ { \mu _ { 1 } \ldots \mu _ { n } } ^ { a _ { 1 } \ldots a _ { n } } ( P _ { 1 } , \ldots , P _ { n } ) + O ( \frac { 1 } { f _ { \pi } ^ { 2 } } ) \ , }$ & \scriptsize{143} & \scriptsize{143} \\
%\hline
\scriptsize{18} & $\scriptstyle{\tilde { u } _ { \pi } ( \vec { k } _ { 1 } ^ { \prime } ) ^ { \dagger } \tilde { u } _ { \pi } ( \vec { k } _ { 1 } ) = N _ { \pi } ^ { 2 } \left[ c o s ^ { 2 } \chi ( \vec { k } ) - \frac { | \vec { p } | ^ { 2 } } { 4 } \left( c o s \chi ( \vec { k } ) c _ { 2 } ( \vec { k } ) + \frac { 1 } { 3 } \vec { k } ^ { 2 } b _ { 1 } ( \vec { k } ) ^ { 2 } \right) \right] . }$ & \scriptsize{142} & \scriptsize{142} \\
%\hline
\scriptsize{19} & $\scriptstyle{\tau _ { 0 } ( y ) = \sum _ { \sigma _ { 1 } = 0 } ^ { 1 } . . \sum _ { \sigma _ { 4 } = 0 } ^ { 1 } Y _ { \sigma _ { 1 } . . \sigma _ { 4 } } ^ { ( 0 ) } ( t _ { 1 } Z _ { 1 } ) ^ { \sigma _ { 1 } } ( t _ { 2 } Z _ { 2 } ) ^ { \sigma _ { 2 } } ( t _ { 5 } Z _ { 5 } ) ^ { \sigma _ { 3 } } ( t _ { 8 } Z _ { 8 } ) ^ { \sigma _ { 4 } } }$ & \scriptsize{143} & \scriptsize{142} \\
%\hline
\scriptsize{20} & $\scriptstyle{\frac { \operatorname { s i n } ( 2 \beta ) } { 3 2 \, \pi ^ { 2 } } \, I ( \tilde { \Omega } ) \rightarrow \frac { \operatorname { s i n } ( 2 \beta ) } { 3 2 \, \pi ^ { 2 } } ( I ( \tilde { \Omega } ) + c _ { 2 } ^ { 2 } c _ { 3 } ^ { 2 } \delta _ { 1 } I ( M _ { G } , M _ { G 1 } ) + c _ { 2 } ^ { 2 } s _ { 3 } ^ { 2 } \delta _ { 2 } I ( M _ { G } , M _ { G 2 } ) ) }$ & \scriptsize{142} & \scriptsize{142} \\
%\hline
\scriptsize{21} & $\scriptstyle{{ \cal W } = Y _ { e } L ^ { j } E ^ { c } H _ { 1 } ^ { i } { \epsilon _ { i j } } + Y _ { d } Q ^ { j a } D _ { a } ^ { c } H _ { 1 } ^ { i } { \epsilon _ { i j } } + Y _ { u } Q ^ { j a } U _ { a } ^ { c } H _ { 2 } ^ { i } { \epsilon _ { i j } } + \mu H _ { 1 } ^ { i } H _ { 2 } ^ { j } { \epsilon _ { i j } } }$ & \scriptsize{141} & \scriptsize{141} \\
%\hline
\scriptsize{22} & $\scriptstyle{- i \bar { \kappa } _ { ( \alpha ) } \gamma ^ { \mu } \kappa _ { ( \beta ) } \partial _ { \mu } = - i \tilde { \mathcal { C } } _ { \alpha \gamma } \Gamma _ { s } ( T ^ { I } ) ^ { \gamma } { } _ { \beta } \Gamma _ { \mathrm { A d j } } ( u ^ { - 1 } ) ^ { a } { } _ { I } e _ { a } = - i \tilde { \mathcal { C } } _ { \alpha \gamma } \Gamma _ { s } ( T ^ { I } ) ^ { \gamma } { } _ { \beta } k _ { ( I ) } \, , }$ & \scriptsize{145} & \scriptsize{141} \\
%\hline
%\scriptsize{23} & $\scriptstyle{{ \cal L } _ { \mathrm { e f f } } = \sum _ { i , j } { \frac { 1 } { 2 } } K _ { \phi _ { i } , { \bar { \phi } } _ { j } } \nabla \phi _ { i } \cdot \nabla { \bar { \phi } } _ { j } - \mathrm { e } ^ { K } \left[ \ \sum _ { i , j } K ^ { \phi _ { i } \ { \bar { \phi } } _ { j } } ( D _ { \phi _ { i } } W ) ( D _ { { \bar { \phi } } _ { j } } W ) ^ { \dag } - 3 | W | ^ { 2 } \ \right] }$ & \scriptsize{150} & \scriptsize{141} \\
%\hline
%\scriptsize{24} & $\scriptstyle{T ^ { ( l ) } = \int \frac { d ^ { 4 } p _ { n } } { ( 2 \pi ) ^ { 4 } } \; \overline { { u } } _ { Y } ( p _ { Y } ^ { \prime } ) \left\{ \left( \sum _ { j = 1 } ^ { 6 } { \cal A } _ { j } { \cal M } _ { j } \right) S ( p _ { p } ) \Gamma _ { d } C S ( p _ { n } ) T _ { Y N } S ( p _ { Y } ) \right\} \overline { { u } } ( p _ { N } ^ { \prime } ) \; . }$ & \scriptsize{140} & \scriptsize{140} \\
%\hline
%\scriptsize{25} & $\scriptstyle{\sigma _ { q \bar { q } } ^ { ( \pi ^ { 2 } ) } ( s , m ^ { 2 } ) = \sigma _ { q \bar { q } } ^ { ( 0 ) } ( s , m ^ { 2 } ) \left[ \frac { \pi \alpha _ { s } ( \mu ^ { 2 } ) } { 2 \beta } \left( C _ { F } - \frac { C _ { A } } { 2 } \right) + \frac { \alpha _ { s } ( \mu ^ { 2 } ) } { \pi } C _ { F } \left( \frac { 9 } { 2 } + \frac { \pi ^ { 2 } } { 3 } \right) \right] . }$ & \scriptsize{140} & \scriptsize{140} \\
%\hline
%\scriptsize{26} & $\scriptstyle{2 1 \frac { d \bar { x } _ { 2 } } { d t } + \left( 2 \beta _ { 0 } \bar { x } _ { 0 } ( t ) \right) \bar { x } _ { 2 } = - \beta _ { 2 } \bar { x } _ { 0 } ^ { 4 } ( t ) - 3 \beta _ { 1 } \bar { x } _ { 0 } ^ { 2 } ( t ) \bar { x } _ { 1 } ( t ) - \beta _ { 0 } \bar { x } _ { 1 } ^ { 2 } ( t ) , \; \; \; \bar { x } _ { 2 } ( 0 ) = 0 , }$ & \scriptsize{140} & \scriptsize{139} \\
%\hline
%\scriptsize{27} & $\scriptstyle{G _ { \mu \nu } ^ { a b } ( p ) = \frac { - i \delta ^ { a b } } { ( 2 \pi ) ^ { 2 \omega } ( p ^ { 2 } + i \epsilon ) } \Big [ g _ { \mu \nu } - \frac { p _ { \mu } n _ { \nu } + p _ { \nu } n _ { \mu } } { p \cdot n } + \frac { n ^ { 2 } p _ { \mu } p _ { \nu } } { ( p \cdot n ) ^ { 2 } } \Big ] , \ \ n ^ { 2 } > 0 , \, e p s i l o n > 0 , }$ & \scriptsize{139} & \scriptsize{139} \\
%\hline
%\scriptsize{28} & $\scriptstyle{\tilde { S } = \int d ^ { 2 } { x } \left\{ g ^ { 2 } ( 1 + \varphi _ { 1 } ^ { 2 } ) ^ { 2 } ( \partial \tilde { \varphi _ { 0 } } ) ^ { 2 } + 8 \theta g ^ { 2 } \partial _ { a } \tilde { \varphi _ { 0 } } \partial ^ { a } \varphi _ { 1 } + \frac { ( 1 + 1 6 \theta ^ { 2 } g ^ { 4 } ) } { g ^ { 2 } ( 1 + \varphi _ { 1 } ^ { 2 } ) ^ { 2 } } ( \partial \varphi _ { 1 } ) ^ { 2 } \right\} }$ & \scriptsize{140} & \scriptsize{138} \\
%\hline
%\scriptsize{29} & $\scriptstyle{p _ { 1 } ^ { 2 } p _ { 2 } ^ { 2 } - ( p _ { 1 } \cdot p _ { 2 } ) ^ { 2 } = - \frac { 1 } { 4 } ( p _ { 1 } ^ { 4 } + p _ { 2 } ^ { 4 } + p _ { 5 } ^ { 4 } - 2 p _ { 1 } ^ { 2 } p _ { 2 } ^ { 2 } - 2 p _ { 1 } ^ { 2 } p _ { 5 } ^ { 2 } - 2 p _ { 2 } ^ { 2 } p _ { 5 } ^ { 2 } ) = 0 }$ & \scriptsize{138} & \scriptsize{138} \\
%\hline
%\scriptsize{30} & $\scriptstyle{g _ { i j , k l } = \frac { - q ^ { - 1 } } { \left[ 2 \right] } D _ { s i } \hat { R } _ { j s , k l } ^ { \epsilon } = \frac { - q ^ { - 1 } } { \left[ 2 \right] } \epsilon _ { i m } \hat { R } _ { j m , k t } \epsilon _ { l t } ^ { - 1 } \quad , \quad ( g = \frac { - q ^ { - 1 } } { \left[ 2 \right] } D _ { 1 } { \cal P } \hat { R } _ { 1 2 } ^ { \epsilon } ) \quad , }$ & \scriptsize{138} & \scriptsize{138} \\
%\hline
%\scriptsize{31} & $\scriptstyle{{ \cal H } ^ { T } = \frac { 4 G _ { F } } { \sqrt { 2 } } V _ { u b } V _ { u q } ^ { * } \sum _ { i = 1 } ^ { 2 } c _ { i } ( \mu ) O _ { i } ^ { ( u ) } , \qquad { \cal H } ^ { P } = - \frac { 4 G _ { F } } { \sqrt { 2 } } V _ { t b } V _ { t q } ^ { * } \sum _ { i = 3 } ^ { 6 } c _ { i } ( \mu ) O _ { i } , }$ & \scriptsize{138} & \scriptsize{138} \\
%\hline
%\scriptsize{32} & $\scriptstyle{{ \cal L } _ { N } ( S ) = \frac { G _ { F } } { \sqrt 2 } ~ \frac { m _ { W } ^ { 2 } } { m _ { S } ^ { 2 } } ~ \bar { e } \left[ ~ \kappa _ { \mu e } ~ \left( 1 + \gamma _ { 5 } \right) ~ + ~ ~ \kappa _ { \mu e } ^ { \prime } ~ \left( 1 - \gamma _ { 5 } \right) \right] ~ \mu ~ \frac { \tilde { m } _ { N } } { m _ { W } } ~ \bar { \Psi } _ { N } \Psi _ { N } \ , }$ & \scriptsize{133} & \scriptsize{138} \\
%\hline
%\scriptsize{33} & $\scriptstyle{\bar { a } _ { i } ^ { b } e _ { b } ^ { \mu } D _ { \mu L } | a \rangle = 0 \, , \quad ( a _ { i } ^ { b } \bar { a } _ { i } ^ { b } - h _ { i } ) | a \rangle = 0 \, , \quad \bar { a } _ { i } ^ { b } \bar { a } _ { i } ^ { b } | a \rangle = 0 \, , \quad \varepsilon ^ { i j } a _ { i } ^ { b } \bar { a } _ { j } ^ { b } | a \rangle = 0 \, , }$ & \scriptsize{138} & \scriptsize{138} \\
%\hline
%\scriptsize{34} & $\scriptstyle{\frac { 1 } { \rho } \frac { d } { d \rho } \left( \rho \frac { d \psi _ { 4 } } { d \rho } \right) - \frac { a _ { + } ^ { 2 } } { \rho ^ { 2 } } \psi _ { 4 } - g _ { 1 } \eta ^ { 2 } \psi _ { 4 } ( \psi _ { 4 } ^ { 2 } + \psi _ { 6 } ^ { 2 } - 1 ) - g _ { 2 } \eta ^ { 2 } \psi _ { 4 } ( \psi _ { 4 } ^ { 2 } - \psi _ { 6 } ^ { 2 } - c ) = 0 , }$ & \scriptsize{137} & \scriptsize{137} \\
%\hline
%\scriptsize{35} & $\scriptstyle{A = \frac { i } { 2 } \{ \frac { 1 } { 2 } d \operatorname { l n } ( \frac { d \overline { { g } } _ { 2 } } { d \overline { { z } } _ { 2 } } \frac { d z _ { 2 } } { d g _ { 2 } } ) + \frac { ( g _ { 2 } d \overline { { g } } _ { 2 } - \overline { { g } } _ { 2 } d g _ { 2 } ) } { ( 1 - g _ { 2 } \overline { { g } } _ { 2 } ) } \} , }$ & \scriptsize{131} & \scriptsize{137} \\
%\hline
%\scriptsize{36} & $\scriptstyle{W = Y _ { a b } ^ { e } \hat { L } _ { a } \hat { H } _ { 1 } \hat { E } _ { b } ^ { c } + Y _ { a b } ^ { d } \hat { Q } _ { a } \hat { H } _ { 1 } \hat { D } _ { b } ^ { c } + Y _ { a b } ^ { u } \hat { Q } _ { a } \hat { H } _ { 2 } \hat { U } _ { b } ^ { c } - \mu \hat { H } _ { 1 } \hat { H } _ { 2 } }$ & \scriptsize{136} & \scriptsize{136} \\
%\hline
%\scriptsize{37} & $\scriptstyle{< p ^ { \prime } | J _ { \mu } ^ { A } | p ^ { \prime } > = \overline { \psi } _ { p ^ { \prime } } \left[ g _ { 1 } ^ { \prime } ( k ^ { 2 } ) \gamma _ { \mu } \gamma _ { 5 } + g _ { 2 } ^ { \prime } ( k ^ { 2 } ) i \sigma _ { \mu \nu } \gamma _ { 5 } k ^ { \nu } + g _ { 3 } ^ { \prime } ( k ^ { 2 } ) i \gamma _ { 5 } k _ { \mu } \right] \psi _ { p ^ { \prime } } . }$ & \scriptsize{136} & \scriptsize{136} \\
%\hline
%\scriptsize{38} & $\scriptstyle{{ \cal H } _ { \mathrm { e f f } } \; = \; \frac { G _ { \mathrm { F } } } { \sqrt { 2 } } \left[ ( V _ { c b } V _ { c d } ^ { * } ) \sum _ { i = 1 } ^ { 2 } ( c _ { i } Q _ { i } ^ { c } ) - ( V _ { t b } V _ { t d } ^ { * } ) \sum _ { i = 3 } ^ { 1 0 } ( c _ { i } Q _ { i } ) \right] ~ + ~ \mathrm { h . c . } \; , }$ & \scriptsize{135} & \scriptsize{136} \\
%\hline
%\scriptsize{39} & $\scriptstyle{G _ { 0 } = \frac { 1 } { 4 \pi ^ { 2 } x ^ { 2 } } \, \rightarrow \, \frac { \Gamma ( \frac { d } { 2 } ) } { ( d - 2 ) 2 \pi ^ { \frac { d } { 2 } } } \, \biggl ( \frac { 1 } { x ^ { 2 } } \biggr ) ^ { ( \frac { d } { 2 } - 1 ) } = \frac { 1 } { 4 \pi ^ { 2 } } \, \frac { \Gamma ( 1 + \epsilon ) } { \pi ^ { \epsilon } } \, \biggl ( \frac { 1 } { x ^ { 2 } } \biggr ) ^ { ( 1 + \epsilon ) } }$ & \scriptsize{142} & \scriptsize{136} \\
%\hline


==> strips_rand_sample.tex <==
\scriptsize{0} & $\scriptstyle{\frac { \partial A _ { 0 \mu } } { \partial t } = - i \left[ A _ { 0 \mu } , H _ { F 0 } \right] , }$ & $\scriptstyle{\frac { \partial A _ { 0 \mu } } { \partial t } = - i \left[ A _ { 0 \mu } , H _ { F 0 } \right] , }$\\
%\hline
\scriptsize{1} & $\scriptstyle{\{ \Phi ^ { i } ( x ) , \Phi ^ { j } ( y ) \} = \epsilon ^ { i j } \delta ^ { 2 } ( x - y ) . }$ & $\scriptstyle{\left\{ \Phi ^ { i } ( x ) , \Phi ^ { j } ( y ) \right\} = \epsilon ^ { i j } \delta ^ { 2 } ( x - y ) . }$\\
%\hline
\scriptsize{2} & $\scriptstyle{V _ { t o t a l } = \sum _ { i } \left| { \frac { \partial W } { \partial z _ { i } } } \right| ^ { 2 } + V _ { D } + V _ { s o f t } }$ & $\scriptstyle{V _ { t o t a l } = \sum _ { i } \left| \frac { \partial W } { \partial z _ { i } } \right| ^ { 2 } + V _ { D } + V _ { s o f t } }$\\
%\hline
\scriptsize{3} & $\scriptstyle{\alpha _ { \lambda } ^ { \dagger a } ( p ) = \int d ^ { 3 } x ~ e ^ { - i p \cdot x } \left[ e ^ { \lambda } \cdot ( \omega A ^ { a } - i E ^ { a } ) + \int _ { \Omega } ( f _ { 1 } \Pi ^ { a } + f _ { 2 } \phi ^ { a } ) \right] }$ & $\scriptstyle{\alpha _ { \lambda } ^ { \dagger \alpha } ( p ) = \int d ^ { 3 } x \ e ^ { - i p \cdot x } \left[ e ^ { \lambda } \cdot ( \omega A ^ { a } - i E ^ { a } ) + \int _ { \Omega } ( f _ { 1 } \Pi ^ { a } + f _ { 2 } \phi ^ { a } ) \right] }$\\
%\hline
\scriptsize{4} & $\scriptstyle{H _ { s t a t } ( k ) = P _ { + } \frac { i } { v k + i \epsilon } , }$ & $\scriptstyle{H _ { s t a t } ( k ) = P _ { + } \frac { i } { v k + i \epsilon } , }$\\
%\hline
\scriptsize{5} & $\scriptstyle{( \phi ^ { * } P _ { s } + \phi P _ { s } ^ { * } ) \frac { 2 \Delta ^ { 2 } } { M ^ { 2 } } \ , }$ & $\scriptstyle{( \phi ^ { * } P _ { s } + \phi P _ { s } ^ { * } ) \frac { 2 \Delta ^ { 2 } } { M ^ { 2 } } ~ , }$\\
%\hline
\scriptsize{6} & $\scriptstyle{H _ { G / H } = \frac { 1 } { 2 } \left( \pi _ { \alpha } - \frac { i \hbar } { 2 } \Gamma _ { \alpha } \right) g ^ { \alpha \beta } \left( \pi _ { \beta } + \frac { i \hbar } { 2 } \Gamma _ { \beta } \right) = \frac { 1 } { 2 } \pi _ { \alpha } g ^ { \alpha \beta } \pi _ { \beta } + V _ { G / H } \, , }$ & $\scriptstyle{H _ { G / H } = \frac { 1 } { 2 } \left( \pi _ { \alpha } - \frac { i \hbar } { 2 } \Gamma _ { \alpha } \right) g ^ { \alpha \beta } \left( \pi _ { \beta } + \frac { i \hbar } { 2 } \Gamma _ { \beta } \right) = \frac { 1 } { 2 } \pi _ { \alpha } g ^ { \alpha \beta } \pi _ { \beta } + V _ { G / H } \, , }$\\
%\hline
\scriptsize{7} & $\scriptstyle{S [ \Phi ] = S [ \phi ] + S [ \varphi ] + S _ { \mathrm { i n t } } [ \phi , \varphi ] }$ & $\scriptstyle{S [ \Phi ] = S [ \phi ] + S [ \varphi ] + S _ { \mathrm { i n t } } [ \phi , \varphi ] }$\\
%\hline
\scriptsize{8} & $\scriptstyle{\gamma _ { 1 } = \frac \kappa { 4 \pi } \qquad \qquad \gamma _ { 2 } = \frac \lambda 4 }$ & $\scriptstyle{\gamma _ { 1 } = \frac { \kappa } { 4 \pi } }$\\
%\hline
\scriptsize{9} & $\scriptstyle{\Gamma = \frac { 1 - r ^ { 2 } } { 8 \pi M _ { B } } ( | M ^ { S } | ^ { 2 } + | M ^ { P } | ^ { 2 } ) \; . }$ & $\scriptstyle{\Gamma = \frac { 1 - r ^ { 2 } } { 8 \pi M _ { B } } ( | M ^ { S } | ^ { 2 } + | M ^ { P } | ^ { 2 } ) \; . }$\\
%\hline
\scriptsize{10} & $\scriptstyle{E ( r ) = - \left( \frac { 2 G E _ { \nu } m _ { 2 } } { r } \pm \frac { q _ { 1 } q _ { 2 } } { r } + \frac { m _ { \nu } S _ { 1 } S _ { 2 } } { r } \right) }$ & $\scriptstyle{E ( r ) = - \left( \frac { 2 G E _ { \nu } m _ { 2 } } { r } \pm \frac { q _ { 1 } q _ { 2 } } { r } + \frac { m _ { \nu } S _ { 1 } S _ { 2 } } { r } \right) }$\\
%\hline
\scriptsize{11} & $\scriptstyle{\chi ( x _ { 1 } , x _ { 2 } ) = \langle 0 \mid T \psi ( x _ { 1 } ) \bar { \psi } ( x _ { 2 } ) \mid P \rangle . }$ & $\scriptstyle{\chi ( x _ { 1 } , x _ { 2 } ) = \langle 0 \mid T \psi ( x _ { 1 } ) \bar { \psi } ( x _ { 2 } ) \mid P \rangle . }$\\
%\hline
\scriptsize{12} & $\scriptstyle{\epsilon L ^ { ( 2 ) } \theta = \tilde { h } _ { 1 } ^ { ( 2 ) } v ^ { 2 } \phi ^ { j } ( \epsilon \gamma ^ { i } \theta ) ( \theta \gamma ^ { i j } \theta ) + h _ { 1 } ^ { ( 2 ) } v ^ { i } v ^ { j } \phi ^ { k } ( \epsilon \gamma ^ { i } \theta ) ( \theta \gamma ^ { j k } \theta ) , }$ & $\scriptstyle{\epsilon L ^ { ( 2 ) } \theta = \tilde { h } _ { 1 } ^ { ( 2 ) } v ^ { 2 } \phi ^ { j } ( \epsilon \gamma ^ { i } \theta ) ( \theta \gamma ^ { i j } \theta ) + h _ { 1 } ^ { ( 2 ) } v ^ { i } v ^ { j } \phi ^ { k } ( \epsilon \gamma ^ { i } \theta ) ( \theta \gamma ^ { j k } \theta ) , }$\\
%\hline
\scriptsize{13} & $\scriptstyle{\operatorname { s i n } ^ { 2 } 2 \vartheta = \operatorname { s i n } ^ { 2 } 2 \vartheta _ { \mathrm { s u n } } = \frac { 4 \, | U _ { e 1 } | ^ { 2 } \, | U _ { e 2 } | ^ { 2 } } { ( | U _ { e 1 } | ^ { 2 } + | U _ { e 2 } | ^ { 2 } ) ^ { 2 } } \, . }$ & $\scriptstyle{\operatorname { s i n } ^ { 2 } 2 \vartheta = \operatorname { s i n } ^ { 2 } 2 \vartheta _ { \mathrm { s u n } } = \frac { 4 | U _ { e 1 } | ^ { 2 } | U _ { e 2 } | ^ { 2 } } { ( | U _ { e 1 } | ^ { 2 } + | U _ { e 2 } | ^ { 2 } ) ^ { 2 } } \, . }$\\
%\hline
\scriptsize{14} & $\scriptstyle{F _ { 1 } \ = \ { \frac { g ^ { 2 } } { 1 9 2 \pi ^ { 5 / 2 } } } M _ { P l } \ \simeq \ 1 . 5 \times 1 0 ^ { 1 5 } \ \mathrm { G e V . } }$ & $\scriptstyle{F _ { 1 } \; = \; \frac { g ^ { 2 } } { 1 9 2 \pi ^ { 5 / 2 } } M _ { P l } \; \simeq \; 1 . 5 \times 1 0 ^ { 1 5 } ~ \mathrm { G e V } . }$\\
%\hline
\scriptsize{15} & $\scriptstyle{b _ { < i > } = \prod _ { 0 \leq p < q \leq p _ { i } } X _ { \tau ^ { p } ( i ) \tau ^ { q } ( i ) } ( z , z ) \, . }$ & $\scriptstyle{b _ { < i > } = \sum _ { 0 \leq p < q \leq p } X _ { r ( i ) \, i \tau ( i ) } ( z , z ) \, . }$\\
%\hline
\scriptsize{16} & $\scriptstyle{F _ { 1 } ^ { W ^ { + } D } ( x ) = \left[ d ^ { p } ( x ) + \bar { u } ^ { p } ( x ) + d ^ { n } ( x ) + \bar { u } ^ { n } ( x ) + 2 s ( x ) + 2 \bar { c } ( x ) \right] / 2 . }$ & $\scriptstyle{F _ { 1 } ^ { W ^ { + } D } ( x ) = [ d ^ { p } ( x ) + \bar { u } ^ { p } ( x ) + d ^ { n } ( x ) + \bar { u } ^ { n } ( x ) + 2 s ( x ) + 2 \bar { c } ( x ) ] / 2 . }$\\
%\hline
\scriptsize{17} & $\scriptstyle{u = q ^ { 2 } b ^ { 2 } / 2 ~ ~ o r ~ ~ Q = Q _ { 0 } u , \qquad Q _ { 0 } = \frac { 1 } { A m _ { N } b ^ { 2 } } }$ & $\scriptstyle{u = q ^ { 2 } b ^ { 2 } / 2 ~ ~ o r ~ ~ Q = Q _ { 0 } u , \qquad Q _ { 0 } = \frac { 1 } { A m _ { N } b ^ { 2 } } }$\\
%\hline
\scriptsize{18} & $\scriptstyle{\bar { h } _ { v } \, \Gamma \, h _ { v } = { \frac { 1 } { 2 } } \, \mathrm { T r } \, \big ( \Gamma \, P _ { v } \big ) \, \bar { h } _ { v } \, h _ { v } - { \frac { 1 } { 2 } } \, \mathrm { T r } \, \big ( \gamma _ { \mu } \gamma _ { 5 } \, P _ { v } \, \Gamma \, P _ { v } \big ) \, \bar { h } _ { v } \, \gamma ^ { \mu } \gamma _ { 5 } \, h _ { v } \, , }$ & $\scriptstyle{\bar { h } _ { v } \, \Gamma \, h _ { v } = \frac { 1 } { 2 } \, \mathrm { T r } \left( \Gamma \, P _ { v } \right) \bar { h } _ { v } \, h _ { v } - \frac { 1 } { 2 } \, \mathrm { T r } \left( \gamma _ { \mu } \gamma _ { 5 } \, P _ { v } \, \Gamma \, P _ { v } \right) \bar { h } _ { v } \, \gamma ^ { \mu } \gamma _ { 5 } \, h _ { v } \, , }$\\
%\hline
\scriptsize{19} & $\scriptstyle{\tilde { P } _ { g } ( z ) = \Delta _ { n s } \frac { 1 } { z } + \frac { 1 } { 1 - z } . }$ & $\scriptstyle{\tilde { P } _ { g } ( z ) = \Delta _ { n } \frac { 1 } { z } + \frac { 1 } { 1 - z } . }$\\
%\hline
\scriptsize{20} & $\scriptstyle{S \le S _ { \mathrm { H } } , ~ ~ T \ge T _ { \mathrm { H } } , ~ ~ ~ E _ { c } \le E _ { \mathrm { B H } } , ~ ~ \mathrm { f o r } ~ H R \ge 1 }$ & $\scriptstyle{S \le S _ { \mathrm { H } } , \; \; \; T \geq T _ { \mathrm { H } } , ~ ~ ~ E _ { c } \leq E _ { \mathrm { B H } } , ~ ~ \mathrm { f o r } ~ H R \geq 1 }$\\
%\hline
\scriptsize{21} & $\scriptstyle{\Gamma \sim N ^ { - 1 / 2 } 1 0 ^ { 2 3 } \mathrm { s } ^ { - 1 } \operatorname { e x p } \left[ - { \frac { 8 \sqrt { 2 } } { 3 \cdot 1 3 7 } } \left( { \frac { - E } { m _ { e } } } \right) ^ { 3 / 2 } { \frac { B _ { 0 } } { N B } } A ^ { 1 / 2 } \left( { \frac { m _ { p } } { m _ { e } } } \right) ^ { 1 / 2 } \right] , }$ & $\scriptstyle{\Gamma \sim N ^ { - 1 / 2 } 1 0 ^ { 2 3 } \mathrm { e } ^ { - 1 } \operatorname { e x p } \left[ - \frac { 8 \sqrt { 2 } } { 3 \cdot 1 3 7 } \left( \frac { - E } { m _ { e } } \right) ^ { 3 / 2 } \frac { B _ { 0 } } { N B } A ^ { 1 / 2 } \left( \frac { m _ { p } } { m _ { e } } \right) ^ { 1 / 2 } \right] , }$\\
%\hline
\scriptsize{22} & $\scriptstyle{\frac { 2 \left| J \right| ^ { 2 } } { { m ^ { 0 } } ^ { 2 } } \cong \frac { { m _ { b } } ^ { 2 } } { { m _ { d } } ^ { 2 } } \sim 2 . 5 \times 1 0 ^ { 5 } \: . }$ & $\scriptstyle{{ \frac { 2 \int | ^ { 2 } } { m ^ { 0 ^ { 2 } } } } \cong { \frac { m _ { b } ^ { 2 } } { m _ { d } ^ { 2 } } } \sim 2 . 5 \times 1 0 ^ { 5 } \, . }$\\
%\hline
\scriptsize{23} & $\scriptstyle{u = \frac { z } { \ell } U ^ { - 1 / 2 } \frac { \partial } { \partial t } , }$ & $\scriptstyle{u = { \frac { z } { \ell } } U ^ { - 1 / 2 } { \frac { \partial } { \partial t } } , }$\\
%\hline
\scriptsize{24} & $\scriptstyle{\Omega = \frac { \rho } { \rho _ { c } } }$ & $\scriptstyle{\Omega = \frac { \rho } { \rho _ { c } } }$\\
%\hline
\scriptsize{25} & $\scriptstyle{e ^ { ( 2 r + 1 ) \pi i L ( 0 ) } Y _ { 1 } ( v , x ) e ^ { - ( 2 r + 1 ) \pi i L ( 0 ) } = Y _ { 1 } ( ( - 1 ) ^ { L ( 0 ) } v , - x ) , }$ & $\scriptstyle{e ^ { ( 2 r + 1 ) \pi i L ( 0 ) } Y _ { 1 } ( v , x ) e ^ { - ( 2 r + 1 ) \pi i L ( 0 ) } = Y _ { 1 } ( ( - 1 ) ^ { L ( 0 ) } v , - x ) , }$\\
%\hline
\scriptsize{26} & $\scriptstyle{{ \bf A } _ { 2 } = \int d ^ { 2 } x \; { \cal A } _ { 2 } ( x ) * \delta \alpha ( x ) \; , }$ & $\scriptstyle{{ \bf A } _ { 2 } = \int d ^ { 2 } x \; { \cal A } _ { 2 } ( x ) * \delta \alpha ( x ) \; , }$\\
%\hline
\scriptsize{27} & $\scriptstyle{d s ^ { 2 } = ( k + f _ { 0 } \frac { R _ { 0 } ^ { 2 } } { R ^ { 2 } } ) ^ { - 1 } d R ^ { 2 } + R ^ { 2 } d \Omega _ { k } ^ { 2 } - ( k + f _ { 0 } \frac { R _ { 0 } ^ { 2 } } { R ^ { 2 } } ) [ d x ^ { 5 } + A _ { R } ( R ) d R ] ^ { 2 } }$ & $\scriptstyle{d s ^ { 2 } = ( k + f _ { 0 } \frac { R _ { 0 } ^ { 2 } } { R ^ { 2 } } ) ^ { - 1 } d R ^ { 2 } + R ^ { 2 } d \Omega _ { k } ^ { 2 } - ( k + f _ { 0 } \frac { R _ { 0 } ^ { 2 } } { R ^ { 2 } } ) [ d x ^ { 5 } + A _ { R } ( R ) d R ] ^ { 2 } }$\\
%\hline
\scriptsize{28} & $\scriptstyle{\lbrack \hat { \rho } _ { 0 } , \hat { \rho } _ { 0 } ] = { 0 } , \quad \lbrack \hat { S } _ { 0 } ^ { A } , }$ & $\scriptstyle{[ \hat { \rho } _ { 0 } , \hat { \rho } _ { 0 } ] = 0 , \quad [ \hat { S } _ { 0 } ^ { A } , }$\\
%\hline
\scriptsize{29} & $\scriptstyle{{ \cal L } _ { 4 } = ( F ^ { 1 } - \partial _ { 5 } A ^ { 2 } ) { \frac { d W } { d A ^ { 1 } } } + \cdots \ . }$ & $\scriptstyle{{ \cal L } _ { 4 } = ( F ^ { 1 } - \partial _ { 5 } A ^ { 2 } ) \frac { d W } { d A ^ { 1 } } + \cdots \; . }$\\
%\hline
\scriptsize{30} & $\scriptstyle{\Psi _ { j } \overline { { \Psi } } _ { i } = \delta _ { i j } - q ^ { - 1 } \hat { { \cal R } } _ { i k j l } \overline { { \Psi } } _ { l } \Psi _ { k } }$ & $\scriptstyle{\Psi _ { j } \overline { { \Psi } } _ { i } = \delta _ { i j } - q ^ { - 1 } \hat { { \cal R } } _ { i k l j } \overline { { \Psi } } _ { l } \Psi _ { k } }$\\
%\hline
\scriptsize{31} & $\scriptstyle{\Pi _ { i } = 0 \ , \qquad \Theta _ { k } = \partial _ { k } \Pi _ { 0 } + c m ^ { 2 } h _ { k } = 0 \ , }$ & $\scriptstyle{\Pi _ { i } = 0 \ , \qquad \Theta _ { k } = \partial _ { k } \Pi _ { 0 } + c m ^ { 2 } h _ { k } = 0 \ , }$\\
%\hline
\scriptsize{32} & $\scriptstyle{\operatorname { s i n } \delta = \frac { s _ { 2 3 } c _ { 2 3 } } { s _ { 2 } c _ { 2 } } \operatorname { s i n } \delta _ { 1 3 } }$ & $\scriptstyle{\operatorname { s i n } \delta = \frac { s _ { 2 3 } c _ { 2 3 } } { s _ { 2 } c _ { 2 } } \operatorname { s i n } \delta _ { 1 3 } }$\\
%\hline
\scriptsize{33} & $\scriptstyle{\Delta _ { A } = - 2 H \, s _ { A A } ~ , }$ & $\scriptstyle{\Delta _ { A } = - 2 H \, s _ { A A } \ , }$\\
%\hline
\scriptsize{34} & $\scriptstyle{\hat { D } _ { \mu \nu } ^ { - 1 } = \hat { D } _ { \mu \alpha } ^ { - 1 } \eta ^ { \alpha \beta } \Bigl ( \eta _ { \beta \nu } + \sum _ { n = 1 } ^ { \infty } A _ { n } ( D ^ { - 1 } ) _ { \beta \nu } ^ { n } \Bigr ) , }$ & $\scriptstyle{\hat { D } _ { \mu \nu } ^ { - 1 } = \hat { D } _ { \mu \alpha } ^ { - 1 } \eta ^ { \alpha \beta } \Big ( \eta _ { \beta \nu } + \sum _ { n = 1 } ^ { \infty } A _ { n } ( D ^ { - 1 } ) _ { \beta \nu } ^ { n } \Big ) , }$\\
%\hline
\scriptsize{35} & $\scriptstyle{H _ { G } ( x ^ { 2 } ) = - \, { \frac { 1 } { 8 \pi G e ^ { 2 } } } \, \left( [ B ( x ^ { 2 } ) ] ^ { - 2 } - 1 \right) , }$ & $\scriptstyle{H _ { G } ( x ^ { 2 } ) = - \frac { 1 } { 8 \pi G e ^ { 2 } } \, \left( [ B ( x ^ { 2 } ) ] ^ { - 2 } - 1 \right) , }$\\
%\hline
\scriptsize{36} & $\scriptstyle{T _ { \mu \nu } = T _ { \mu \nu } ^ { + } + \frac { a _ { - } ^ { 2 } } { a _ { + } ^ { 2 } } T _ { \mu \nu } ^ { - } . }$ & $\scriptstyle{T _ { \mu \nu } = T _ { \mu \nu } ^ { + } + \frac { a _ { - } ^ { 2 } } { a _ { + } ^ { 2 } } T _ { \mu \nu } ^ { - } . }$\\
%\hline
\scriptsize{37} & $\scriptstyle{G _ { H ^ { d + 1 } } = { \frac { l ^ { 1 - d } } { \Sigma _ { d } } } \int _ { \frac { \sigma } { l } } ^ { + \infty } { \frac { d x } { \operatorname { s i n h } ^ { d } x } } ~ ~ . }$ & $\scriptstyle{G _ { H ^ { d + 1 } } = \frac { l ^ { l - d } } { \Sigma _ { d } } \int _ { q } ^ { + \infty } \frac { d x } { \operatorname { s i n h } ^ { d } x } ~ ~ . }$\\
%\hline
\scriptsize{38} & $\scriptstyle{\Gamma _ { \{ \mu \} } ^ { ( n ) } = { \frac { \delta ^ { ( n ) } \Gamma ( A ^ { \prime } ) } { \delta A _ { \mu _ { 1 } } ^ { \prime } ( x _ { 1 } ) \cdot \cdot \cdot \delta A _ { \mu _ { j } } ^ { \prime } ( x _ { j } ) \cdot \cdot \cdot \delta A _ { \mu _ { n } } ^ { \prime } ( x _ { n } ) } } , }$ & $\scriptstyle{\Gamma _ { \{ \mu \} } ^ { ( n ) } = \frac { \partial ^ { n ( n ) } \Gamma ( A ^ { \prime } ) } { \delta A _ { \mu _ { 1 } } ^ { \prime } ( x _ { 1 } ) \cdots \delta A _ { \mu _ { \mu } } ^ { \prime } ( x _ { j } ) \cdots \delta A _ { \mu _ { n } } ^ { o } ( x _ { n } ) } , }$\\
%\hline
\scriptsize{39} & $\scriptstyle{\dot { \pi } _ { \mathrm { a b } } = }$ & $\scriptstyle{\dot { \pi } _ { \mathrm { a b } } = }$\\
%\hline
\scriptsize{40} & $\scriptstyle{\gamma \pi _ { a } ^ { 0 } = 0 , \; \gamma \pi _ { a } ^ { i } = f _ { \; \; a c } ^ { b } \pi _ { b } ^ { i } \eta _ { 2 } ^ { c } , \; \gamma \pi _ { 0 i } = 0 , \; \gamma \pi _ { i j } = 0 , }$ & $\scriptstyle{\gamma \pi _ { a } ^ { 0 } = 0 , \; \gamma \pi _ { a } ^ { i } = f _ { \; \; a c } ^ { b } \pi _ { b } ^ { i } \eta _ { 2 } ^ { c } , \; \gamma \pi _ { 0 i } = 0 , \; \gamma \pi _ { i j } = 0 , }$\\
%\hline
\scriptsize{41} & $\scriptstyle{| Z _ { 1 } | ^ { 2 } = | Z _ { 2 } | ^ { 2 } = { \frac { 1 } { ( 4 G ) ^ { 2 } } } e ^ { - \eta _ { 0 } } [ ( Q _ { R } { } ^ { 1 } ) ^ { 2 } + ( Q _ { R } { } ^ { 2 } ) ^ { 2 } ] \ , }$ & $\scriptstyle{| Z _ { 1 } | ^ { 2 } = | Z _ { 2 } | ^ { 2 } = \frac { 1 } { ( 4 G ) ^ { 2 } } e ^ { - \eta _ { 0 } } [ ( Q _ { R } { } ^ { 1 } ) ^ { 2 } + ( Q _ { R } { } ^ { 2 } ) ^ { 2 } ] \ , }$\\
%\hline
%\scriptsize{42} & $\scriptstyle{^ { ( n - 1 ) } G _ { a b } = - \Lambda _ { n - 1 } h _ { a b } + 8 \pi G _ { n - 1 } \mathcal { T } _ { a b } + ( 4 \pi G _ { n } ) ^ { 2 } \Pi _ { a b } - E _ { a b } }$ & $\scriptstyle{^ { ( n - 1 ) } G _ { a b } = - \Lambda _ { n - 1 } h _ { a b } + 8 \pi G _ { n - 1 } { \cal T } _ { a b } + ( 4 \pi G _ { n } ) ^ { 2 } \Pi _ { a b } - E _ { a b } }$\\
%%\hline
%\scriptsize{43} & $\scriptstyle{\delta ^ { S } ( k ) = \tilde { \delta } ^ { A } ( k ) + \operatorname { t a n } ^ { - 1 } \frac { m } { k } }$ & $\scriptstyle{\delta ^ { S } ( k ) = \tilde { \delta } ^ { A } ( k ) + \mathrm { t a n } ^ { - 1 } \frac { m } { k } }$\\
%\hline
%\scriptsize{44} & $\scriptstyle{J _ { \mathrm { a s y m } } = - \int _ { R _ { * } ^ { 2 } } d ^ { 2 } x \; \epsilon _ { i j } x ^ { i } \, \biggl \{ \dot { f } \partial _ { j } f - \kappa \bar { A } _ { j } \epsilon _ { k l } \partial _ { k } \bar { A } _ { l } \biggr \} - n \pi \rho _ { e } | \vec { q } | ^ { 2 } . }$ & $\scriptstyle{J _ { \mathrm { a s y m } } = - \int _ { R _ { \pi } ^ { 2 } } d ^ { 2 } x \; \epsilon _ { i j } x ^ { i } \left\{ \hat { f } \partial _ { j } f - \kappa \bar { A } _ { j } \epsilon _ { k l } \partial _ { k } \bar { A } _ { l } \right\} - n \pi \rho _ { e } | \vec { q } | ^ { 2 } . }$\\
%\hline


==> strips_unmatched_preds2.tex <==
\scriptsize{0} & $\scriptstyle{\Psi : \tilde { S } ^ { 2 } \to \{ { \cal M } _ { 1 } , { \cal M } _ { 2 } \} \, }$ & $\scriptstyle{\Psi : \tilde { S } ^ { 2 } \rightarrow \{ { \cal M } _ { 1 } , { \cal M } _ { 2 } \} }$ \\
%\hline
\scriptsize{1} & $\scriptstyle{\operatorname { l n } { \frac { E + \sqrt { E ^ { 2 } - m _ { l } ^ { 2 } } - m _ { \pi } } { E - \sqrt { E ^ { 2 } - m _ { l } ^ { 2 } } - m _ { \pi } } } . }$ & $\scriptstyle{\operatorname { l n } { \frac { E + \sqrt { E ^ { 2 } - m _ { t } ^ { 2 } } - m _ { \pi } } { E - \sqrt { E ^ { 2 } - m _ { l } ^ { 2 } } - m _ { \pi } } } . }$ \\
%\hline
\scriptsize{2} & $\scriptstyle{\left( { \frac { r _ { 0 } } { \ell _ { s } } } \right) ^ { \tilde { d } } \sim g _ { s } ^ { 2 - k } \, . }$ & $\scriptstyle{\left( \frac { r _ { 0 } } { \ell _ { s } } \right) ^ { \bar { d } } \sim g _ { s } ^ { 2 - k } \, . }$ \\
%\hline
\scriptsize{3} & $\scriptstyle{\dot { p } _ { a } + \epsilon _ { a } ^ { b } p _ { b } \omega _ { \mu } \dot { x } I \mu = 0 }$ & $\scriptstyle{\dot { p } _ { a } + \epsilon _ { a } ^ { b } p _ { b } \omega _ { \mu } \dot { x } \, \mu _ { \mu } = 0 }$ \\
%\hline
%\scriptsize{4} & $\scriptstyle{\lbrack M _ { ( m ) } ^ { \alpha , \beta } , M _ { ( n ) } ^ { \alpha ^ { \prime } , \beta ^ { \prime } } ] \equiv M _ { ( m ) } ^ { \alpha , \beta } M _ { ( n ) } ^ { \alpha ^ { \prime } , \beta ^ { \prime } } - ( - ) ^ { \alpha \beta ^ { \prime } + \beta \alpha ^ { \prime } } e ^ { 2 i ( \beta ^ { \prime } m - \beta n ) x } M _ { ( n ) } ^ { \alpha ^ { \prime } , \beta ^ { \prime } } M _ { ( m ) } ^ { \alpha , \beta } }$ & $\scriptstyle{[ M _ { ( m ) } ^ { \alpha , \beta } , M _ { ( n ) } ^ { \alpha ^ { \prime } , \beta ^ { \prime } } ] \equiv M _ { ( m ) } ^ { \alpha , \beta } M _ { ( n ) } ^ { \alpha ^ { \prime } , \beta ^ { \prime } } - ( - ) ^ { \alpha \beta ^ { \prime } + \beta \alpha ^ { \prime } } e ^ { 2 i ( \beta ^ { \prime } m - \beta - n ) x } M _ { ( n ) } ^ { \alpha ^ { \prime } , \beta ^ { \prime } } M _ { ( m ) } ^ { \alpha , \beta } }$ \\
%\hline
\scriptsize{5} & $\scriptstyle{{ \hat { T } } = { \hat { V } } + { \hat { t } } \hat { G } { \hat { V } } , }$ & $\scriptstyle{\hat { T } = \hat { V } + \hat { f } \hat { G } \hat { V } , }$ \\
%\hline
%\scriptsize{6} & $\scriptstyle{\gamma ^ { ( n ) } = \gamma ^ { a _ { 1 } \ldots a _ { n } } = \gamma ^ { [ a _ { 1 } } \gamma ^ { a _ { 2 } } \ldots \gamma ^ { a _ { n } ] } = \frac { 1 } { n ! } \sum _ { p e r m ^ { \prime } s } ( - 1 ) ^ { p } \gamma ^ { a _ { 1 } } \ldots \gamma ^ { a _ { n } } }$ & $\scriptstyle{\gamma ^ { ( n ) } = \gamma ^ { a _ { 1 } \ldots a _ { n } } = \gamma ^ { [ a _ { 1 } } \gamma ^ { a _ { 2 } } \dots \gamma ^ { a _ { n } ] } = \frac { 1 } { n ! } \sum _ { p e r m _ { s } } ( - 1 ) ^ { p } \gamma ^ { a _ { 1 } } \dots \gamma ^ { a _ { p } } }$ \\
%\hline
\scriptsize{7} & $\scriptstyle{\Theta ^ { A } = \left( \vartheta ^ { \alpha } , \widetilde { \vartheta } _ { \dot { \alpha } } \right) , \quad \partial _ { A } = \left( \partial _ { \alpha } , \widetilde { \partial } ^ { \dot { \alpha } } \right) , \quad \left\{ \partial _ { A } , \Theta ^ { B } \right\} = \delta _ { A } ^ { B } }$ & $\scriptstyle{\Theta ^ { A } = \left( \vartheta ^ { \alpha } , \widetilde { v } _ { \dot { \alpha } } \right) , \quad \partial _ { A } = \left( \partial _ { \alpha } , \widetilde { \partial } ^ { \dot { \alpha } } \right) , \quad \left\{ \partial _ { A } , \Theta ^ { B } \right\} = \delta _ { A } ^ { B } }$ \\
%\hline
\scriptsize{8} & $\scriptstyle{\hat { Y } _ { \tau } ( M _ { Z } ) | _ { \overline { { D R } } } = \frac { m _ { \tau } ^ { p o l e } - \Re e \Sigma _ { \tau } ( m _ { \tau } ^ { p o l e } ) | _ { \overline { { D R } } } } { \hat { v } ( M _ { Z } ) | _ { \overline { { D R } } } c o s \beta ( M _ { Z } ) } }$ & $\scriptstyle{\hat { Y } _ { \tau } ( M _ { Z } ) | _ { \overline { { D G } } } = \frac { m _ { r } ^ { v o t } - \mathrm { k e } z _ { \tau } ( m _ { r } ^ { p e l e } ) | _ { D \overline { { H } } } } { \delta ( M _ { Z } ) | \overline { { D } } E c s \beta ( M _ { Z } ) } }$ \\
%\hline
\scriptsize{9} & $\scriptstyle{3 . 4 \beta ^ { [ 2 | 2 ] } ( y ) = - 9 y ^ { 2 } \left[ \frac { 1 - 2 2 . 2 1 y + 3 6 . 9 3 y ^ { 2 } } { 1 - 2 8 . 2 1 y + 1 4 3 . 2 y ^ { 2 } } \right] }$ & $\scriptstyle{3 . 4 \beta ^ { [ 2 | 2 ] } ( y ) = - 9 y ^ { 2 } \left[ \frac { 1 - 2 2 . 2 y + 3 6 . 9 3 y ^ { 2 } } { 1 - 2 8 . 2 y + 1 4 3 . 2 y ^ { 2 } } \right] }$ \\
%\hline
\scriptsize{10} & $\scriptstyle{\widehat { D } ^ { \alpha } \, _ { \beta } = \left( \Pi ^ { 2 } + 2 e B S _ { 3 } \right) ^ { \alpha } \, _ { \beta } }$ & $\scriptstyle{\widehat { D } ^ { \alpha } \; _ { \beta } = \left( \Pi ^ { 2 } + 2 e B S _ { 3 } \right) ^ { \alpha } _ { \beta } }$ \\
%\hline
%\scriptsize{11} & \(\scriptstyle{\begin{array} { c c c c c } { \delta \sqrt { - g } } & { = } & { - { \frac { 1 } { 2 } } \sqrt { - g } \, g _ { a b } \, \delta g ^ { a b } } & { \ } & { } \\ { \delta R } & { = } & { \delta \left( R _ { a b } \, g ^ { a b } \right) } & { = } & { \delta R _ { a b } \, g ^ { a b } + R _ { a b } \, \delta g ^ { a b } \; , } \\ \end{array} } \) & \(\scriptstyle{\begin{array} { l l } { \delta \sqrt { - g } } & { = } & { - \frac 1 2 \sqrt { - g } \, g _ { a b } \delta g ^ { a b } } & { } & { } & { \delta } \\ { \delta R } & { = } & { \delta \left( R _ { a b } \, g ^ { d b } \right) } & { = } & { \delta R _ { a b } \, g ^ { a b } + R _ { a b } \, \delta g ^ { a b } \, , } \\ \end{array} } \) \\
%\hline
\scriptsize{12} & $\scriptstyle{\int \frac { d \overline { { z } } d z d \overline { { b } } d b } { n } \epsilon V ( f ) = 0 }$ & $\scriptstyle{\int \frac { d \tilde { z } d z \bar { d } b d } { n } \epsilon V ( f ) = 0 }$ \\
%\hline
\scriptsize{13} & $\scriptstyle{{ \cal L } _ { \Delta S = 1 } ^ { ( p ^ { 4 } ) } = G _ { 8 } F ^ { 2 } \sum _ { i = 1 } ^ { 3 7 } N _ { i } W _ { i } }$ & $\scriptstyle{{ \cal L } _ { \Delta S ^ { 2 } = 1 } ^ { ( s ^ { 0 } ) } = G _ { 8 } F ^ { 2 } \sum _ { i = 1 } ^ { 3 7 } N _ { i } W _ { i } }$ \\
%\hline
\scriptsize{14} & $\scriptstyle{\operatorname* { d e t } ( { \cal M } ^ { ( 0 ) } ( N _ { 0 } ) ) = \alpha ^ { Q ( 0 ) } \prod _ { r , s } [ \alpha ( h - h _ { r , s } ) ] ^ { P _ { \ell } ( N _ { 0 } - r s / K ) } { } ~ , }$ & $\scriptstyle{\operatorname* { d e t } ( { \cal M } ^ { ( 0 ) } ( N _ { 0 } ) ) = \alpha ^ { Q } ( 0 ) \prod _ { r , s } [ \alpha ( h - h _ { r , s } ) ] ^ { P _ { f } ( N _ { 0 } - r _ { s } / K ) } \ , }$ \\
%\hline
%\scriptsize{15} & $\scriptstyle{\beta _ { + + } = \frac { r ^ { 2 } } { 4 M ^ { 2 } } - M ^ { 2 } y v ^ { 2 } + \frac { 1 } { 2 } \left[ \frac { M ^ { 2 } } { M ^ { 2 } } ( 1 - y ) - 1 \right] r s _ { + } + M ^ { 2 } \frac { \stackrel { \rightarrow } { p ^ { \prime } } ^ { 2 } } { M ^ { 2 } } s _ { + } ^ { 2 } , }$ & $\scriptstyle{\beta _ { + + } = \frac { r ^ { 2 } } { 4 M ^ { 2 } } - M ^ { 2 } y ^ { 2 } + \frac { 1 } { 2 } \left[ \frac { M ^ { 2 } } { M ^ { 2 } } ( 1 - y ) - 1 \right] r _ { s + } + M ^ { 2 } \frac { p ^ { \prime } } { M ^ { 2 } } s ^ { 2 } \, , }$ \\
%\hline
%\scriptsize{16} & $\scriptstyle{\mathbf { Q } _ { m } ^ { a } ( \zeta ) X \equiv ( S _ { m } ( \zeta ) , X ) ^ { a } - i \hbar \bar { \Delta } _ { m } ^ { a } X , \qquad \mathbf { Q } _ { A } ( \zeta ) X \equiv \{ S _ { m } ( \zeta ) , X \} _ { A } - i \hbar \bar { \Delta } _ { A } X . }$ & $\scriptstyle{\mathrm { K } _ { m } ^ { a } ( \zeta ) X \equiv ( S _ { m } ( \zeta ) , X ) ^ { a } - i \hbar \bar { \Delta } _ { m } ^ { a } X , \qquad \mathrm { \bf ~ Q } _ { A } ( \zeta ) X \equiv \{ S _ { m } ( \zeta ) , X \} _ { A } - i \hbar \bar { \Delta } _ { A } X . }$ \\
%\hline
\scriptsize{17} & $\scriptstyle{\gamma \; \; \equiv \; \; \frac { e ^ { 2 } \; N } { 2 T } \; . }$ & $\scriptstyle{\gamma \; \; \equiv \; \; \frac { e ^ { 2 } \, N } { 2 T } \; . }$ \\
%\hline
%\scriptsize{18} & $\scriptstyle{\lambda _ { 4 r } ( T ) = \frac { \lambda _ { 4 r } ( T _ { 0 } ) } { 1 - \frac { 9 } { 8 \pi ^ { 2 } } \lambda _ { 4 r } ( T _ { 0 } ) \operatorname { l n } ( T / T _ { 0 } ) } \; . }$ & $\scriptstyle{\lambda _ { 4 r } ( T ) = \frac { \lambda _ { 4 r } ( T _ { 0 } ) } { 1 - \frac { 9 } { 8 \pi ^ { 2 } } \lambda _ { t x } ( T _ { 0 } ) \operatorname { l n } ( T / T _ { 0 } ) } \ . }$ \\
%\hline
%\scriptsize{19} & $\scriptstyle{\eta = \frac { \Omega \epsilon \varphi } { 8 \pi } , }$ & $\scriptstyle{\eta = \frac { \Omega _ { G } \varphi } { 8 \pi } , }$ \\
%\hline
%\scriptsize{20} & $\scriptstyle{\underbrace { m _ { u } , m _ { d } \ll m _ { s } } _ { \mathrm { l i g h t ~ q u a r k s } } \ll \underbrace { m _ { c } , m _ { b } , m _ { t } } _ { \mathrm { h e a v y ~ q u a r k s } } \; . }$ & $\scriptstyle{\frac { m _ { u } m _ { d } < i m _ { s } } { u _ { \mathrm { k a k t } } \operatorname { r a r a s } } \ll \operatorname* { l _ { a v } , m _ { b } . m _ { t } } _ { \mathrm { d e a r ) ~ q u a r s } } . }$ \\
%\hline
%\scriptsize{21} & $\scriptstyle{+ n ^ { - 1 / 2 } \sum _ { j = 1 } ^ { n } ( - 1 ) ^ { j } \frac 1 { z - z _ { j } ^ { - 1 } } \psi ^ { n - 1 } ( z _ { 1 } , \ldots , \hat { z } _ { j } , \ldots , z _ { n } ) , }$ & $\scriptstyle{+ n ^ { - 1 / 2 } \sum _ { j = 1 } ^ { n } ( - 1 ) ^ { j } \frac { 1 } { z - z _ { j } ^ { - 1 } } \psi ^ { \eta - 1 } ( z _ { 1 } , \dots , \hat { z } _ { j } , \dots , z _ { n } ) , }$ \\
%\hline
%\scriptsize{22} & $\scriptstyle{\delta _ { 2 } = \frac { M _ { Z } ^ { 2 } ( 1 - \operatorname { s i n } 2 \beta ) } { 2 \mu } \lbrack \frac { \operatorname { s i n } ^ { 2 } \theta _ { W } } { ( \mu + M _ { 1 } ) } + \frac { \operatorname { c o s } ^ { 2 } \theta _ { W } } { ( \mu + M _ { 2 } ) } \rbrack }$ & $\scriptstyle{\delta _ { 2 } = \frac { M _ { Z } ^ { 2 } ( 1 - \operatorname { s i n } 2 \beta ) } { 2 \mu } \frac { \operatorname { s i n } ^ { 2 } \theta _ { W } } { ( \mu + M _ { 1 } ) } + \frac { \operatorname { c o s } ^ { 2 } \theta _ { W } } { ( \mu + M _ { 2 } ) } ] }$ \\
%\hline
%\scriptsize{23} & $\scriptstyle{\begin{array} { c } { ( H _ { \nu } ) _ { 1 2 } = r _ { 1 } e ^ { i \varphi _ { 1 } } = { \frac 1 3 \ } \left[ e ^ { i ( \theta _ { 1 1 } - \theta _ { 2 1 } ) } + e ^ { i ( \theta _ { 1 2 } - \theta _ { 2 2 } ) } + e ^ { i ( \theta _ { 1 3 } - \theta _ { 2 3 } ) } \right] } \\ \end{array} }$ & $\scriptstyle{( H _ { \nu } ) _ { 1 2 } = r _ { 1 } e ^ { i \varphi _ { 1 } } = { \textstyle \frac { 1 } { 3 } } \, \left[ e ^ { i ( \theta _ { 1 1 } - \theta _ { 2 1 } ) } + e ^ { i \left( \theta _ { 1 2 } - \theta _ { 2 2 } \right) } + e ^ { i ( \theta _ { 1 3 } - \theta _ { 2 3 } ) } \right] }$ \\
%\hline
%\scriptsize{24} & $\scriptstyle{\bar { R } _ { B } ^ { A } = \left[ \begin{array} { c c } { R _ { b } ^ { a } - \epsilon l ^ { - 2 } e _ { b } ^ { a } } & { \epsilon l ^ { - 1 } T ^ { a } } \\ { - l ^ { - 1 } T _ { b } } & { 0 } \\ \end{array} \right] , }$ & $\scriptstyle{\bar { R } _ { B } ^ { A } = \left[ \begin{array} { c l } { R _ { b } ^ { a } - \epsilon l ^ { - 2 } e _ { b } ^ { a } } & { \epsilon l ^ { 1 } T _ { a } ^ { a } } \\ { - l ^ { - 1 } T _ { b } } & { 0 } \\ \end{array} \right] , }$ \\
%\hline
%\scriptsize{25} & $\scriptstyle{\phi ( \vec { x } , t ) \equiv \frac { { \mathrm { T r \, } } [ \Phi ^ { + } ( \vec { x } ) \rho ( t ) ] } { { \mathrm { T r \, } } \rho ( 0 ) } = \frac { { \mathrm { T r \, } } [ \Phi ^ { - } ( \vec { x } ) \rho ( t ) ] } { { \mathrm { T r \, } } \rho ( 0 ) } \; , }$ & $\scriptstyle{\phi ( \vec { x } , t ) \equiv \frac { \mathrm { T r } \, [ \Phi ^ { + } ( \vec { x } ) \rho ( t ) ] } { R r \, \rho ( 0 ) } = \frac { \mathrm { T r } \, [ \Phi ^ { - } ( \vec { x } ) \rho ( t ) ] } { R r \, ( 0 ) } \, \, , }$ \\
%\hline
%\scriptsize{26} & $\scriptstyle{\begin{array} { l } { \omega ^ { \alpha \beta } = \{ \eta ^ { \alpha } , \eta ^ { \beta } \} = - J ^ { \alpha \beta } } \\ { \chi _ { \alpha \beta } = J _ { \alpha \beta } . } \\ \end{array} }$ & $\scriptstyle{\begin{array} { l l } { \omega ^ { \alpha \beta } = 1 \eta ^ { \alpha } , \eta ^ { \beta } \} = - J ^ { \alpha \beta } } \\ { \chi _ { \alpha \beta } = I _ { \alpha \beta } . } \\ \end{array} }$ \\
%\hline
%\scriptsize{27} & $\scriptstyle{\alpha _ { i } ^ { a } = \sqrt { \frac { \omega } { 2 \hbar g } } \left[ \hat { q } _ { i } ^ { a } + i \frac { g } { \omega } \hat { p } _ { i } ^ { a } \right] \ \ , \ \ { \alpha _ { i } ^ { a } } ^ { \dagger } = \sqrt { \frac { \omega } { 2 \hbar g } } \left[ \hat { q } _ { i } ^ { a } - i \frac { g } { \omega } \hat { p } _ { i } ^ { a } \right] \ \ , }$ & $\scriptstyle{\alpha _ { i } ^ { a } = \sqrt { \frac { \omega } { 2 \hbar g } } \left[ \hat { q } _ { i } ^ { a } + i \frac { g } { \omega } \hat { \mu } _ { i } ^ { a } \right] ~ ~ , ~ ~ \alpha _ { i } ^ { a \dagger } = \sqrt { \frac { \omega } { 2 \hbar g } } \left[ \hat { q } _ { i } ^ { a } - i \frac { g } { \omega } \hat { p } _ { i } ^ { a } \right] ~ ~ , }$ \\
%\hline
%\scriptsize{28} & $\scriptstyle{v \ \simeq \ ( \alpha + 2 ) \left( \frac { 1 0 ^ { - 8 3 - 4 \, \gamma } } { 1 4 0 \, \alpha ^ { \alpha } } \right) ^ { \frac { 1 } { \alpha + 2 } } M _ { p } \ \simeq \ ( \alpha + 2 ) \left( \frac { 1 0 ^ { 1 9 \alpha - 4 5 - 4 \gamma } } { 1 4 0 \ \alpha ^ { \alpha } } \right) ^ { \frac { 1 } { \alpha + 2 } } \; \mathrm { G e V } \; \; . }$ & $\scriptstyle{{ v } \, ^ { 2 } \, \, \, ( \alpha + 2 ) \left( \frac { 1 0 ^ { - 8 3 ^ { 4 } - 1 } } { 1 4 0 \, \alpha ^ { \alpha } } \right) ^ { \frac { 1 } { 1 + \frac { 3 } { 2 } } } M _ { p } \; \simeq \; ( \alpha + 2 ) \left( \frac { 1 0 ^ { 1 0 o - 4 5 - 1 } } { 1 0 \, \, \alpha ^ { \alpha } } \right) ^ { \frac { 1 } { \Lambda + 2 } } \, \, \mathrm { G e V } \ . }$ \\
%\hline
%\scriptsize{29} & $\scriptstyle{\bar { \varepsilon } = \Omega ^ { D } \varepsilon , \quad \bar { p } = \Omega ^ { D } p , \quad \bar { \alpha } = \Omega ^ { D } \left( \alpha - \frac { \Omega ^ { ^ { \prime } } } \Omega T \right) }$ & $\scriptstyle{\bar { \varepsilon } = \Omega ^ { D } \varepsilon , \quad \bar { p } = \Omega ^ { D } p , \quad \bar { \alpha } = \Omega ^ { D } \left( \alpha - \frac { \Omega ^ { \prime } } { \Omega } T \right) }$ \\
%\hline
%\scriptsize{30} & $\scriptstyle{\begin{array} { l l } { \Pi _ { \Omega } ( p ) = } & { i \int d ^ { 4 } x \langle 0 | T \{ \eta _ { \mu } ( x ) , { \overline { \eta } } ^ { \mu } ( 0 ) \} | 0 \rangle _ { F _ { \alpha \beta } } e ^ { i p \cdot x } } \\ { } & { = \Pi _ { 0 } ( p ) + \Pi _ { 1 } ( p ) ( \sigma \cdot F { \hat { p } } + { \hat { p } } \sigma \cdot F ) + \cdots \, , } \\ \end{array} }$ & $\scriptstyle{\begin{array} { r c l } { \Pi _ { 1 } ( p ) = } & { i \int d ^ { 4 } x ( \eta | T _ { h } ( x ) , \overline { { \eta } } ^ { \mu } ( 0 ) 1 | N _ { \sigma s } e ^ { i p \cdot x } } \\ { } & { \Pi _ { 0 } ( p ) + \Pi _ { 1 } ( p ) ( \sigma \cdot F \hat { p } + \hat { p } \sigma \cdot F ) + \cdots , } \\ \end{array} }$ \\
%\hline
%\scriptsize{31} & $\scriptstyle{b ^ { 0 i } = \frac { 1 } { a } w ^ { i } - v ^ { k } { \tilde { b } } _ { k } ^ { \; \; i } , \; \; \; b ^ { i j } = { \tilde { b } } ^ { i j } . }$ & $\scriptstyle{b ^ { 0 i } = \frac { 1 } { a } w ^ { i } - v ^ { k } \tilde { b } _ { k } ^ { \, i } , \; \; \; b ^ { i j } = \tilde { b } ^ { i j } . }$ \\
%\hline
%\scriptsize{32} & $\scriptstyle{H ( i ( z _ { 1 2 } ) ) = \left( \frac { \operatorname* { d e t } { \cal X } _ { 1 2 } ^ { \prime } } { \operatorname* { d e t } { \cal X } _ { 1 2 } } \right) ^ { \frac { \eta _ { 1 } - \eta _ { 2 } } { 4 } } H ( \tilde { z } \oplus i ( z _ { 1 2 } ) ) }$ & $\scriptstyle{H ( i ( z _ { 1 2 } ) ) = \left( \frac { \operatorname* { d e t } { \cal X } _ { 1 2 } ^ { \prime } } { \operatorname* { d e t } { \cal X } _ { 1 2 } } \right) ^ { \frac { 2 n - 1 } { 4 } \mu } H ( \tilde { z } \oplus i ( z _ { 1 2 } ) ) }$ \\
%\hline
%%\scriptsize{33} & $\scriptstyle{\left\{ \begin{array} { r c l } { r _ { q } ^ { h } ( T ) } & { = } & { \eta ( T ) / ( 1 - \eta ( T ) ) , } \\ { r _ { h } ^ { h } ( T ) } & { = } & { 1 - r _ { q } ( T ) } \\ \end{array} \right. }$ & $\scriptstyle{\left\{ \begin{array} { l l } { r _ { h } ^ { h } ( T ) } & { = } & { \eta ( T ) / ( 1 - \eta ( T ) ) , } \\ { r _ { h } ^ { a } ( T ) } & { = } & { 1 - { r } _ { q } ( T ) } \\ \end{array} \right. }$ \\
%%\hline
%\scriptsize{34} & $\scriptstyle{q _ { c } ( a , r ) = \frac { 1 } { 4 \pi ^ { 2 } a ^ { 4 } } \sum _ { m = 0 } ^ { \infty } { ' } \int _ { 0 } ^ { \infty } { d z \chi _ { \mu } ( z / a ) F _ { m } ^ { ( q ) } ( z , x ) } , \quad r < a , \quad q = \varepsilon , p _ { i } , }$ & $\scriptstyle{q _ { c } ( a , r ) = { \frac { 1 } { 4 \pi ^ { 2 } a ^ { 2 } } } \sum _ { m = 0 } ^ { \infty } { ' } \int _ { 0 } ^ { \infty } d z \chi _ { \mu } ( z / a ) F _ { m } ^ { ( q ) } ( z , x ) , \quad r < a , \quad q = \varepsilon , p _ { i } , }$ \\
%\hline
%\scriptsize{35} & $\scriptstyle{h _ { V b , A b } = \frac { e \: g _ { s } } { \operatorname { s i n } \vartheta _ { W } \: \operatorname { c o s } \vartheta _ { W } \: m _ { Z } ^ { 2 } } \; \hat { h } _ { V b , A b } \; . }$ & $\scriptstyle{h _ { V , b , 4 b } = \frac { e \, g _ { s } } { \operatorname { s i n } \vartheta _ { W } \operatorname { c o s } \vartheta _ { W } \, m _ { Z } ^ { 2 } } \; \hat { h } _ { V h , d b } \; . }$ \\
%\hline
%\scriptsize{36} & $\scriptstyle{\operatorname* { l i m } _ { \sigma _ { i } \to \sigma _ { j } } G _ { P } ^ { \prime } ( \sigma _ { i } , \sigma _ { j } ) = - 2 \alpha ^ { \prime } ~ \mathrm { l n } ~ d ^ { 2 } ( | \sigma _ { i j } | ) + f ( \sigma _ { i } , \sigma _ { j } ) \quad , }$ & $\scriptstyle{\operatorname* { l i m } _ { \sigma _ { i } , \sigma _ { j } ^ { \prime } } G _ { P } ^ { \prime } ( \sigma _ { i } , \sigma _ { j } ) = - 2 \alpha ^ { \prime } \, \operatorname { l n } \, d ^ { 2 } ( | \sigma _ { i j } | ) + f ( \sigma _ { i } , \sigma _ { j } ) \quad , }$ \\
%\hline
%\scriptsize{37} & $\scriptstyle{\sigma _ { c } = \frac { e ^ { 2 } \mathcal { N } ( T ) \; \tau } { T } }$ & $\scriptstyle{\sigma _ { c } = \frac { e ^ { 2 } { \cal N } ( T ) \, \tau } { T } }$ \\
%\hline
%\scriptsize{38} & $\scriptstyle{A = - \beta _ { 0 } l o g \frac { m _ { \mu } } { \mu _ { o p t } } ( \frac { 3 5 } { 3 6 } - \beta _ { 0 } l o g \frac { m _ { \mu } } { \mu _ { o p t } } ) . }$ & $\scriptstyle{A = - \beta _ { 0 } l o g \frac { m _ { \mu } } { \mu _ { \nu \theta r } } ( \frac { 3 5 } { 3 6 } - \beta _ { 0 } l o g \frac { m _ { \mu } } { \mu _ { e p t } } ) . }$ \\
%\hline
%\scriptsize{39} & $\scriptstyle{g ( d ) : = \left\{ \begin{array} { l l } { d , } & { \mathrm { f o r ~ 1 \leq ~ d ~ \leq ~ t - 1 ~ , ~ a n d } } \\ { d - a + 1 , } & { \mathrm { f o r ~ t \leq ~ d - a ~ \leq ~ b - 1 ~ } . } \\ \end{array} \right. }$ & $\scriptstyle{g ( d ) : = \left\{ \begin{array} { l l } { d , } & { \mathrm { f o r ~ 1 \leq ~ d ~ \leq ~ t ~ - ~ h ~ a n d ~ } } \\ { d - a + 1 , } & { \mathrm { f o r ~ t \leq ~ d ~ - ~ \leq ~ 5 ~ - 1 ~ . } } \\ \end{array} \right. }$ \\
%\hline

